Continuous Risk Measures for Driving Support

In this paper, we compare three different model-based risk measures by evaluating their stengths and weaknesses qualitatively and testing them quantitatively on a set of real longitudinal and intersection scenarios. We start with the traditional heuristic Time-To-Collision (TTC), which we extend towards 2D operation and non-crash cases to retrieve the Time-To-Closest-Encounter (TTCE). The second risk measure models position uncertainty with a Gaussian distribution and uses spatial occupancy probabilities for collision risks. We then derive a novel risk measure based on the statistics of sparse critical events and so-called survival conditions. The resulting survival analysis shows to have an earlier detection time of crashes and less false positive detections in near-crash and non-crash cases supported by its solid theoretical grounding. It can be seen as a generalization of TTCE and the Gaussian method which is suitable for the validation of ADAS and AD.

==> images/2DTTC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2DTTC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{110bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64875533)%
    \put(0,0){\includegraphics[width=\unitlength]{2DTTC.pdf}}%
    \put(0.48164293,0.33511057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$d_E$}}}%
    \put(0.41788317,0.09991427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$s_E$}}}%
    \put(0.5451281,0.60579555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$D_c$}}}%
    
    %+arrows for v1 and v2 on cars
    \put(0.0501281,0.18579555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\textbf{x}_1$}}}%
    \put(0.1001281,0.53579555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\textbf{x}_2$}}}%
    \put(0.1601281,0.31579555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\textbf{v}_1$}}}%
    \put(0.2451281,0.56579555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\textbf{v}_2$}}}%
    
  \end{picture}%
\endgroup%


==> images/Gauss.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gauss.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{110bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66486798)%
    \put(0,0){\includegraphics[width=\unitlength]{Gauss.pdf}}%
    \put(0.14013836,0.02128243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\sigma_1$}}}%
    \put(0.09591083,0.57518666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\sigma_2$}}}%
    \put(0.05591083,0.23728243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\boldsymbol{\mu}_1$}}}%
    \put(0.05591083,0.31618666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\boldsymbol{\mu}_2$}}}%    
    %\put(0.43938001,0.33335534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$S_c$}}}%
    \put(0.43938001,0.19335534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$P_E(s_E;t,\Delta t)$}}}%
    %\put(0.33938001,0.36335534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$d$}}}%
    \put(0.43938001,0.33335534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$d_E$}}}%
    %\put(0.47938001,0.10335534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$D_c$}}}%
    \put(0.40338001,0.620335534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$D_c$}}}%	    
  \end{picture}%
\endgroup%


==> images/d_lon_inter_31_052.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'd_lon_inter_31_05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48670035)%
    \put(0,0){\includegraphics[width=\unitlength]{d_lon_inter_31_052.pdf}}%
    \put(0.73937574,0.00){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$ [s]}}}%
    \put(0.0215237,0.20000687){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$d$ [m]}}}}%
    \put(0.51002834,0.20049704){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$d$ [m]}}}}%
    \put(0.28061039,0.39746922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Crash}}}%
    \put(0.28061039,0.37093698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Near-crash}}}%
    \put(0.28061039,0.34084841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Non-crash}}}%
    \put(0.7675148,0.39746922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Crash}}}%
    \put(0.7675148,0.37093698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Near-crash}}}%
    \put(0.7675148,0.34084841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Non-crash}}}%
    \put(0.24555963,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$ [s]}}}%
    \put(0.24766837,0.45337008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lon}}}%
    \put(0.73436671,0.45333785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inter}}}%
    \put(0.4596134,0.02945989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.33549395,0.030445989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.20913033,0.030445989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.0874288,0.030445989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.0586549,0.05054926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04031044,0.1678942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.040363,0.29034405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.02530578,0.4088798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.94965356,0.0317431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.82296107,0.0317431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.70002066,0.03134943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.57306589,0.03228373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.4213023,0.26314393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{10}}}%
    \put(0.3686023,0.19974393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{-0.2}}}%
    \put(0.9138023,0.26814393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{10}}}%
    \put(0.8638023,0.21154393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{-0.2}}}%
    \put(0.548023,0.05354393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53062475,0.17152766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.53034793,0.29560916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.515003338,0.40806855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
  \end{picture}%
\endgroup%


==> images/framework_risk_estimation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework_risk_estimation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.98620707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.269661)%
    \put(0,0){\includegraphics[width=\unitlength]{framework_risk_estimation.pdf}}%
    \put(0.07049236,0.260){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scene prediction}}}%
    \put(0.35550713,0.260){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Risk over predicted time}}}%
    \put(0.72996395,0.260){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Overall future risk}}}%
    \put(0.70518478,0.19289481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\mbox{max}_{s>0} P_E(s;t,\Delta t)$}}}%
    \put(0.75877145,0.04024081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\sum_{s=0}^{\infty} P_E(s;t,\Delta t)$}}}%
    %\put(0.0358759,0.10470586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\textbf{z}_t$}}}%
    \put(0.0088759,0.0770586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\mbox{TP}1$}}}%
    \put(0.0258759,0.17900586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\mbox{TP}2$}}}%
    %\put(0.0328759,0.0700586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{1}}}%
    %\put(0.0358759,0.17300586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{2}}}%
    \put(0.0728759,0.0300586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$t$}}}%
    \put(0.0958759,0.0650586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$t+ s_1$}}}%
    \put(0.1758759,0.0740586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$t+s_2$}}}%
    \put(0.23908759,0.10300586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$t+s_3$}}}%
    \put(0.0358759,0.1100586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\textbf{z}_{t:t+s}$}}}%
    \put(0.4488759,0.1200586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$d_{t:t+s}$}}}%   
    %\put(0.2478584,0.16998897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\textbf{z}_{t:t+s}$}}}%
    \put(0.51388344,0.15989431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\Delta t$}}}%
    \put(0.51088344,0.07589431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$t+s_E$}}}%
    \put(0.41788344,0.03689431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$P_E(s;t,\Delta t)$}}}%
  \end{picture}%
\endgroup%


==> images/inter_s.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inter_s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83277027)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inter_s.pdf}}%
    \put(0.20222029,0.758016891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Crash}}}%
    \put(0.17222029,0.372016891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Near-crash}}}%
    \put(0.01305076,0.48176666){\color[rgb]{0,0,0}\rotatebox{-1.09984972}{\makebox(0,0)[lb]{\smash{$t$ = -5.2s}}}}%
    \put(0.23998868,0.54806411){\color[rgb]{0,0,0}\rotatebox{-1.48035647}{\makebox(0,0)[lb]{\smash{$t$ = -5.2s}}}}%
    \put(0.2478817,0.64855347){\color[rgb]{0,0,0}\rotatebox{0.87001656}{\makebox(0,0)[lb]{\smash{$t$ = 0s}}}}%
    \put(0.02089648,0.0655948){\color[rgb]{0,0,0}\rotatebox{-1.92116202}{\makebox(0,0)[lb]{\smash{$t$ = -5.2s}}}}%
    \put(0.24998868,0.13587332){\color[rgb]{0,0,0}\rotatebox{2.43847784}{\makebox(0,0)[lb]{\smash{$t$ = -5.2s}}}}%
    \put(0.25589929,0.234065143){\color[rgb]{0,0,0}\rotatebox{2.12301481}{\makebox(0,0)[lb]{\smash{$t$ = 0s}}}}%
    \put(0.62322029,0.365016891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{TTCE}}}%
    \put(0.62322029,0.33935501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Gauss}}}%
    \put(0.62422029,0.310745985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{SA}}}%
    \put(0.50705971,0.2202222142){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$R$}}}}%
    \put(0.50005971,0.62972694){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$R$}}}}%
    \put(0.6443031,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.56839575,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.71526196,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.78775067,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.86044643,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.93853841,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75114669,0.42223685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$ [s]}}}%
    \put(0.6403386,0.04293759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.57043125,0.04293759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.71529771,0.04293759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.78878643,0.04293759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.86048219,0.04293759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.94057404,0.04293759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75018245,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$ [s]}}}%
    \put(0.54136078,0.06305461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.51557696,0.12653845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51557696,0.19431369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.51557696,0.25787093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.51557696,0.32271164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.54136078,0.38840575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.53636078,0.47014989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.51057696,0.54052562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51057696,0.59940896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.51057696,0.66696621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.51057696,0.72939373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.53636078,0.79367479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.62322029,0.77130494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{TTCE}}}%
    \put(0.62322029,0.7460783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Gauss}}}%
    \put(0.62322029,0.71796998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{SA}}}%
  \end{picture}%
\endgroup%


==> images/lon_s.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lon_s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81580023)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lon_s.pdf}}%
    \put(0.19722029,0.71630494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Crash}}}%
    \put(0.16822029,0.308016891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Near-crash}}}%
    \put(0.01195242,0.52481994){\color[rgb]{0,0,0}\rotatebox{-1.09984972}{\makebox(0,0)[lb]{\smash{$t$ = -5.3s}}}}%
    \put(0.13358066,0.56004307){\color[rgb]{0,0,0}\rotatebox{-1.09984972}{\makebox(0,0)[lb]{\smash{$t$ = -5.3s}}}}%
    \put(0.36455808,0.6245068){\color[rgb]{0,0,0}\rotatebox{-1.09984972}{\makebox(0,0)[lb]{\smash{$t$ = 0s}}}}%
    \put(0.01664058,0.10843063){\color[rgb]{0,0,0}\rotatebox{-1.09984972}{\makebox(0,0)[lb]{\smash{$t$ = -5.3s}}}}%
    \put(0.12078309,0.14105341){\color[rgb]{0,0,0}\rotatebox{-1.09984972}{\makebox(0,0)[lb]{\smash{$t$ = -5.3s}}}}%
    \put(0.365297875,0.206335372){\color[rgb]{0,0,0}\rotatebox{-1.09984972}{\makebox(0,0)[lb]{\smash{$t$ = 0s}}}}%
    \put(0.62322029,0.358016891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{TTCE}}}%
    \put(0.62322029,0.33235501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Gauss}}}%
    \put(0.62422029,0.303745985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{SA}}}%
    \put(0.50005971,0.2102222142){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$R$}}}}%
    \put(0.50005971,0.62972694){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$R$}}}}%
    \put(0.6463031,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.57039575,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.71726196,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.78775067,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.86044643,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.93853841,0.45312874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75114669,0.42223685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$ [s]}}}%
    \put(0.6403386,0.02993759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.57043125,0.02993759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.71529771,0.02993759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.78878643,0.02993759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.86048219,0.02993759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.93757404,0.02993759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75018245,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$ [s]}}}%
    \put(0.53636078,0.05305461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.51057696,0.11653845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51057696,0.18431369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.51057696,0.24987093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.51057696,0.31471164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.53636078,0.38040575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.53636078,0.47014989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.51057696,0.54052562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51057696,0.60540896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.51057696,0.66696621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.51057696,0.72939373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.53636078,0.79367479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.62322029,0.77030494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{TTCE}}}%
    \put(0.62322029,0.7450783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Gauss}}}%
    \put(0.62322029,0.71696998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{SA}}}%
    \put(0.62322029,0.68963401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{TTC}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lon_s.pdf}}%
  \end{picture}%
\endgroup%


==> images/survival_function.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'survival_function.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{110bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58272114)%
    \put(0,0){\includegraphics[width=\unitlength]{survival_function.pdf}}% 
    \put(0.25835786,0.60937701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\beta_{\mbox{\tiny coll}}$}}}%
    \put(0.06535786,0.55337701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\textbf{z}_{t:t+s}$}}}%
%    \put(0.21535786,0.10937701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\int_o^{\infty} S(t+s;t,\zvec_{t:t+s'}) \,ds'$}}}%    
    \put(0.24535786,0.10937701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\int_o^{\infty} S(t+s;t) \,ds'$}}}%    
%    \put(0.02535786,0.30337701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\textbf{z}_{t:t+s}$}}}%
%    \put(0.32535786,0.40337701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\tau_{\mbox{\tiny coll}}^{-1}$}}}%
    \put(0.02035786,0.32337701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\tau_{\mbox{\tiny coll}}^{-1}$}}}%
    \put(0.58293192,0.21297377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\tau^{-1}_0$}}}%
  \end{picture}%
\endgroup%

